On the equivalence between the Polchinski flow and the Connes-Kreimer approaches to perturbative renormalisation

We prove a correspondence between the Polchinski flow and the Connes-Kreimer approaches to perturbative renormalisation, in the sense that the first yields the same renormalisation as the latter. More precisely, we show that an ansatz based on decorated graphs (Feynman diagrams),with a combinatorial renormalisation procedure solves the Polchinski equation. This result holds for very general Euclidean quantum field theories. We are able to derive from this the form of the renormalised potential which is, to the best of our knowledge, the most general one in the literature. The main ingredients of the proof are multiple morphism properties with respect to the renormalisation, as well as a novel duality formula for forests of decorated graphs.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.15,baseline=-0.1cm, trim right=0.3cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-3,3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
			\node at (-3,-3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
			\node at (3,3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topright) {};
      \node at (3,-3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botright) {};
			\draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botleft);
    \end{tikzpicture}\rightarrow\begin{tikzpicture}[scale=0.15,baseline=-0.1cm, trim right=0.3cm, trim left=-0.3cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-3,3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
			\node at (-3,-3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
			\node at (3,3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topright) {};
      \node at (3,-3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botright) {};
			\draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botleft);
    \end{tikzpicture}=16\begin{tikzpicture}[scale=0.15,baseline=-0.1cm, trim right=1.1cm, trim left=-0.5cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-4,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
			\node at (0,4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
			\node at (0,-4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topright) {};
      \node at (4,0)  [dot,label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (centerright) {};
      \node at (4,4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      \node at (8,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg2) {};
      \node at (4,-4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg3) {};
      \draw[arrow,color=red] (center) to
			node [sloped,below] {\small }     (centerright);
			\draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg1);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg2);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg3);
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.2,baseline=-0.1cm, trim right=0.3cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-3,3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
			\node at (-3,-3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
			\node at (3,3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topright) {};
      \node at (3,-3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botright) {};
			\draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botleft);
      \node at (1.2,1.2)  [circle,fill=white, scale=0.5] {$1$};
    \end{tikzpicture}\rightarrow\begin{tikzpicture}[scale=0.2,baseline=-0.1cm, trim right=0.3cm, trim left=-0.3cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-3,3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
			\node at (-3,-3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
			\node at (3,3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topright) {};
      \node at (3,-3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botright) {};
			\draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botleft);
      \node at (1.2,1.2)  [circle,fill=white, scale=0.5] {$1$};
    \end{tikzpicture}=9\begin{tikzpicture}[scale=0.15,baseline=-0.1cm, trim right=1.1cm, trim left=-0.5cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-4,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
			\node at (0,4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
			\node at (0,-4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topright) {};
      \node at (4,0)  [dot,label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (centerright) {};
      \node at (4,4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      \node at (8,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg2) {};
      \node at (4,-4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg3) {};
      \draw[arrow,color=red] (center) to
			node [sloped,below] {\small }     (centerright);
			\draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg1);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg2);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg3);
      \node at (-1.75,0)  [fill=white, scale=0.5] {$1$};
      \node at (5.75,0)  [fill=white, scale=0.5] {$1$};
    \end{tikzpicture}+3\begin{tikzpicture}[scale=0.15,baseline=-0.1cm, trim right=1.1cm, trim left=-0.5cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-4,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
			\node at (0,4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
			\node at (0,-4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topright) {};
      \node at (4,0)  [dot,label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (centerright) {};
      \node at (4,4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      \node at (8,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg2) {};
      \node at (4,-4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg3) {};
      \draw[arrow,color=red] (center) to
			node [sloped,below] {\small }     (centerright);
			\draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg1);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg2);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg3);
      \node at (-1.75,0)  [fill=white, scale=0.5] {$1$};
      \node at (3,1.25)  [fill=white, scale=0.5] {$1$};
    \end{tikzpicture}+3\begin{tikzpicture}[scale=0.15,baseline=-0.1cm, trim right=1.1cm, trim left=-0.5cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-4,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
			\node at (0,4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
			\node at (0,-4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topright) {};
      \node at (4,0)  [dot,label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (centerright) {};
      \node at (4,4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      \node at (8,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg2) {};
      \node at (4,-4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg3) {};
      \draw[arrow,color=red] (center) to
			node [sloped,below] {\small }     (centerright);
			\draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg1);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg2);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg3);
      \node at (5.75,0)  [fill=white, scale=0.5] {$1$};
      \node at (1,1.25)  [fill=white, scale=0.5] {$1$};
    \end{tikzpicture}+\begin{tikzpicture}[scale=0.15,baseline=-0.1cm, trim right=1.1cm, trim left=-0.5cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-4,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
			\node at (0,4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
			\node at (0,-4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topright) {};
      \node at (4,0)  [dot,label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (centerright) {};
      \node at (4,4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      \node at (8,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg2) {};
      \node at (4,-4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg3) {};
      \draw[arrow,color=red] (center) to
			node [sloped,below] {\small }     (centerright);
			\draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg1);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg2);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg3);
      \node at (3,1.25)  [fill=white, scale=0.5] {$1$};
      \node at (1,1.25)  [fill=white, scale=0.5] {$1$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.15,baseline=-0.1cm,trim right=1.1cm, trim left=-0.45cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-4,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
			\node at (0,4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
			\node at (0,-4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topright) {};
      \node at (4,0)  [dot,label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (centerright) {};
      \node at (4,4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      \node at (8,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg2) {};
      \node at (4,-4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg3) {};
      \draw[arrow] (center) to
			node [sloped,below] {\small }     (centerright);
			\draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg1);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg2);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg3);
    \end{tikzpicture}=9\begin{tikzpicture}[scale=0.15,baseline=-0.1cm, trim left=-0.4cm, trim right=0.8cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-3,3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
			\node at (-3,-3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
      \node at (4,0)  [dot,label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (centerright) {};
      \node at (7,3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      \node at (7,-3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg2) {};
      \draw[arrow, color=red] (center) .. controls (1,1) and (3,1) .. (centerright);
      \draw[arrow] (center) .. controls (1,-1) and (3,-1) .. (centerright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg1);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg2);
    \end{tikzpicture}+9\begin{tikzpicture}[scale=0.15,baseline=-0.1cm, trim left=-0.4cm, trim right=0.8cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-3,3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
			\node at (-3,-3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
      \node at (4,0)  [dot,label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (centerright) {};
      \node at (7,3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      \node at (7,-3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg2) {};
      \draw[arrow, color=red] (centerright) .. controls (3,1) and (1,1) .. (center);
      \draw[arrow] (center) .. controls (1,-1) and (3,-1) .. (centerright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg1);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg2);
    \end{tikzpicture}+6\begin{tikzpicture}[scale=0.15,baseline=-0.1cm,trim right=1.1cm, trim left=-0.6cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-4,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
			\node at (0,4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
			\node at (0,-4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topright) {};
      \node at (4,0)  [dot,label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (centerright) {};
      \node at (4,-4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg2) {};
      \draw[arrow] (center) to
			node [sloped,below] {\small }     (centerright);
      \draw[arrow, color=red] (centerright) .. controls (4,5) and (9,0) .. (centerright);
			\draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg2);
    \end{tikzpicture}+6\begin{tikzpicture}[scale=0.15,baseline=-0.1cm,trim right=1.1cm, trim left=-0.6cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-4,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
			\node at (0,4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
			\node at (0,-4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topright) {};
      \node at (4,0)  [dot,label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (centerright) {};
      \node at (4,-4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg2) {};
      \draw[arrow] (centerright) to
			node [sloped,below] {\small }     (center);
      \draw[arrow, color=red] (centerright) .. controls (4,5) and (9,0) .. (centerright);
			\draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg2);
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.15,baseline=-0.1cm,trim right=1.1cm, trim left=-0.6cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-4,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
      \node at (4,0)  [dot,label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (centerright) {};
      \node at (8,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg2) {};
      \draw[arrow] (center) .. controls (1,1.5) and (3,1.5) .. (centerright);
      \draw[arrow] (center) .. controls (1,-1.5) and (3,-1.5) .. (centerright);
      \draw[arrow] (center) to
			node [sloped,below] {\small }     (centerright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg2);
    \end{tikzpicture}+\mfc \begin{tikzpicture}[scale=0.15,baseline=-0.1cm,trim right=0.5cm, trim left=-0.6cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-4,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (left) {};
			\node at (4,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (right) {};
			\draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (right);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (left);
    \end{tikzpicture})\rightarrow\begin{tikzpicture}[scale=0.15,baseline=-0.1cm, trim right=0.3cm, trim left=-0.3cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-3,3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
			\node at (-3,-3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
			\node at (3,3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topright) {};
      \node at (3,-3)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botright) {};
			\draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (botleft);
    \end{tikzpicture}=8\begin{tikzpicture}[scale=0.15,baseline=-0.1cm,trim right=1.7cm, trim left=-0.6cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-4,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
      \node at (4,0)  [dot,label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (centerright) {};
      \node at (8,0)  [dot,label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (rightright) {};
      \node at (12,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      \node at (8,4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg2) {};
      \node at (8,-4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg3) {};
      \draw[arrow] (center) .. controls (1,1.5) and (3,1.5) .. (centerright);
      \draw[arrow] (center) .. controls (1,-1.5) and (3,-1.5) .. (centerright);
      \draw[arrow] (center) to
			node [sloped,below] {\small }     (centerright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topleft);
      \draw[arrow,color=red] (centerright) to
			node [sloped,below] {\small }     (rightright);
      \draw[kernel1,color=blue] (leg1) to
			node [sloped,below] {\small }     (rightright);
      \draw[kernel1,color=blue] (leg2) to
			node [sloped,below] {\small }     (rightright);
      \draw[kernel1,color=blue] (leg3) to
			node [sloped,below] {\small }     (rightright);
    \end{tikzpicture}+8\mfc \begin{tikzpicture}[scale=0.15,baseline=-0.1cm,trim right=1.1cm, trim left=-0.6cm]
			\node at (0,0)  [dot,label= {[label distance=-0.2em]below: \scriptsize  $      $} ] (center) {};
			\node at (-4,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
			\node at (4,4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
			\node at (4,-4)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topright) {};
      \node at (4,0)  [dot,label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (centerright) {};
      \node at (8,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg2) {};
      \draw[arrow,color=red] (center) to
			node [sloped,below] {\small }     (centerright);
			\draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (topright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {\small }     (topleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (botleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {\small }     (leg2);
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm, trim right=5cm]
			\node at (0,0)  [circle] (center) {};
			\node at (-3,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
      \node at (4,0)  [circle] (centerright) {};
      \node at (7,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      %\draw[arrows = {-Stealth[scale=1]},thick, color=red] (center) .. controls (1,1) and (3,1) .. edge (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, color=red, bend left=38] (center) edge (centerright);
      %\draw[arrows = {-Stealth[scale=1]},thick] (center) .. controls (1,-1) and (3,-1) .. (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, bend right=38] (center) edge (centerright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {}     (topleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {}     (leg1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (-1.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (5.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,-0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,-0.73);
      \node at (0,0) [circle, draw, fill=white, scale=0.7] {$1$};
      \node at (4,0) [circle, draw, fill=white, scale=0.7] {$2$};
      \node at  (-0.9,0.4) [scale=0.7] {$1$};
      \node at  (0.5,0.8) [scale=0.7] {$2$};
      \node at  (0.5,-0.8) [scale=0.7] {$3$};
      \node at  (3.5,0.8) [scale=0.7] {$4$};
      \node at  (3.5,-0.8) [scale=0.7] {$5$};
      \node at  (4.9,0.4) [scale=0.7] {$6$};
    \end{tikzpicture}\begin{tikzpicture}[scale=0.5,baseline=-0.1cm, trim left=-0.4cm, trim right=3cm]
			\node at (0,0)  [circle] (center) {};
			\node at (-1.7,1.7)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
      \node at (-1.7,-1.7)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
      \node at (4,0)  [circle] (centerright) {};
      \node at (5.7,1.7)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      \node at (5.7,-1.7)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg2) {};
      \draw[arrows = {-Stealth[scale=1]},thick] (center) edge (centerright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {}     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {}     (botleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {}     (leg1);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {}     (leg2);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (-1,1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (-1,-1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (5,1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (5,-1);
      \node at (0,0) [circle, draw, fill=white, scale=0.7] {$1$};
      \node at (4,0) [circle, draw, fill=white, scale=0.7] {$2$};\node at  (-0.4,-0.9) [scale=0.7] {$1$};
      \node at  (-0.4,0.9) [scale=0.7] {$2$};
      \node at  (0.9,0.5) [scale=0.7] {$3$};
      \node at  (3.1,0.5) [scale=0.7] {$5$};
      \node at  (4.4,-0.9) [scale=0.7] {$6$};
      \node at  (4.4,0.9) [scale=0.7] {$4$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.5,baseline=-0.1cm, trim right=3.5cm]
			\node at (0,0)  [circle] (center) {};
			\node at (-3,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
      \node at (4,0)  [circle] (centerright) {};
      \node at (7,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      \draw[arrows = {-Stealth[scale=1]},thick, color=red, bend left=38] (center) edge (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, color=red, bend right=38] (center) edge (centerright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {}     (topleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {}     (leg1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (-1.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (5.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,-0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,-0.73);
      \node at (0,0) [circle, draw, fill=white, scale=0.7] {$1$};
      \node at (4,0) [circle, draw, fill=white, scale=0.7] {$2$};\node at  (-0.9,0.4) [scale=0.7] {$1$};
      \node at  (0.5,0.8) [scale=0.7] {$2$};
      \node at  (0.5,-0.8) [scale=0.7] {$3$};
      \node at  (3.5,0.8) [scale=0.7] {$4$};
      \node at  (3.5,-0.8) [scale=0.7] {$5$};
      \node at  (4.9,0.4) [scale=0.7] {$6$};
    \end{tikzpicture}=\begin{tikzpicture}[scale=0.5,baseline=-0.1cm, trim left=-0.8cm, trim right=2.8cm]
			\node at (0,0)  [circle] (center) {};
			\node at (-1.7,1.7)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
      \node at (-1.7,-1.7)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
      \node at (4,0)  [circle] (centerright) {};
      \node at (5.7,1.7)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      \node at (5.7,-1.7)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg2) {};
      \draw[arrows = {-Stealth[scale=1]},thick] (center) edge (centerright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {}     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {}     (botleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {}     (leg1);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {}     (leg2);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (-1,1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (-1,-1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (5,1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (5,-1);
      \node at (0,0) [circle, draw, fill=white, scale=0.7] {$1$};
      \node at (4,0) [circle, draw, fill=white, scale=0.7] {$2$};\node at  (-0.4,-0.9) [scale=0.7] {$1$};
      \node at  (-0.4,0.9) [scale=0.7] {$2$};
      \node at  (0.9,0.5) [scale=0.7] {$3$};
      \node at  (3.1,0.5) [scale=0.7] {$5$};
      \node at  (4.4,-0.9) [scale=0.7] {$6$};
      \node at  (4.4,0.9) [scale=0.7] {$4$};
    \end{tikzpicture}+\begin{tikzpicture}[scale=0.5,baseline=-0.1cm, trim left=-0.8cm, trim right=3cm]
			\node at (0,0)  [circle] (center) {};
			\node at (-1.7,1.7)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
      \node at (-1.7,-1.7)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
      \node at (4,0)  [circle] (centerright) {};
      \node at (5.7,1.7)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      \node at (5.7,-1.7)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg2) {};
      \draw[arrows = {-Stealth[scale=1]},thick] (center) edge (centerright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {}     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {}     (botleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {}     (leg1);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {}     (leg2);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (-1,1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (-1,-1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (5,1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (5,-1);
      \node at (0,0) [circle, draw, fill=white, scale=0.7] {$1$};
      \node at (4,0) [circle, draw, fill=white, scale=0.7] {$2$};\node at  (-0.4,-0.9) [scale=0.7] {$3$};
      \node at  (-0.4,0.9) [scale=0.7] {$1$};
      \node at  (0.9,0.5) [scale=0.7] {$2$};
      \node at  (3.1,0.5) [scale=0.7] {$4$};
      \node at  (4.4,-0.9) [scale=0.7] {$5$};
      \node at  (4.4,0.9) [scale=0.7] {$6$};
    \end{tikzpicture},
  \end{equs}
  and
  \begin{equs}
    L\begin{tikzpicture}[scale=0.5,baseline=-0.1cm, trim left=-0.8cm, trim right=2.8cm]
			\node at (0,0)  [circle] (center) {};
			\node at (-1.7,1.7)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
      \node at (-1.7,-1.7)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (botleft) {};
      \node at (4,0)  [circle] (centerright) {};
      \node at (5.7,1.7)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      \node at (5.7,-1.7)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg2) {};
      \draw[arrows = {-Stealth[scale=1]},thick] (center) edge (centerright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {}     (topleft);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {}     (botleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {}     (leg1);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {}     (leg2);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (-1,1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (-1,-1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (5,1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (5,-1);
      \node at (0,0) [circle, draw, fill=white, scale=0.7] {$1$};
      \node at (4,0) [circle, draw, fill=white, scale=0.7] {$2$};\node at  (-0.4,-0.9) [scale=0.7] {$1$};
      \node at  (-0.4,0.9) [scale=0.7] {$2$};
      \node at  (0.9,0.5) [scale=0.7] {$3$};
      \node at  (3.1,0.5) [scale=0.7] {$5$};
      \node at  (4.4,-0.9) [scale=0.7] {$6$};
      \node at  (4.4,0.9) [scale=0.7] {$4$};
    \end{tikzpicture}&=\begin{tikzpicture}[scale=0.5,baseline=-0.1cm, trim right=3.5cm, trim left=-1.5cm]
			\node at (0,0)  [circle] (center) {};
			\node at (-3,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
      \node at (4,0)  [circle] (centerright) {};
      \node at (7,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      %\draw[arrows = {-Stealth[scale=1]},thick, color=red] (center) .. controls (1,1) and (3,1) .. edge (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, color=red, bend left=38] (center) edge (centerright);
      %\draw[arrows = {-Stealth[scale=1]},thick] (center) .. controls (1,-1) and (3,-1) .. (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, bend right=38] (center) edge (centerright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {}     (topleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {}     (leg1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (-1.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (5.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,-0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,-0.73);
      \node at (0,0) [circle, draw, fill=white, scale=0.7] {$1$};
      \node at (4,0) [circle, draw, fill=white, scale=0.7] {$2$};
      \node at  (-0.9,0.4) [scale=0.7] {$1$};
      \node at  (0.5,0.8) [scale=0.7] {$2$};
      \node at  (0.5,-0.8) [scale=0.7] {$3$};
      \node at  (3.5,0.8) [scale=0.7] {$4$};
      \node at  (3.5,-0.8) [scale=0.7] {$5$};
      \node at  (4.9,0.4) [scale=0.7] {$6$};
    \end{tikzpicture}+\begin{tikzpicture}[scale=0.5,baseline=-0.1cm, trim right=3.5cm, trim left=-1.5cm]
			\node at (0,0)  [circle] (center) {};
			\node at (-3,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
      \node at (4,0)  [circle] (centerright) {};
      \node at (7,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      %\draw[arrows = {-Stealth[scale=1]},thick, color=red] (center) .. controls (1,1) and (3,1) .. edge (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, color=red, bend left=38] (center) edge (centerright);
      %\draw[arrows = {-Stealth[scale=1]},thick] (center) .. controls (1,-1) and (3,-1) .. (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, bend right=38] (center) edge (centerright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {}     (topleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {}     (leg1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (-1.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (5.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,-0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,-0.73);
      \node at (0,0) [circle, draw, fill=white, scale=0.7] {$1$};
      \node at (4,0) [circle, draw, fill=white, scale=0.7] {$2$};
      \node at  (-0.9,0.4) [scale=0.7] {$1$};
      \node at  (0.5,0.8) [scale=0.7] {$2$};
      \node at  (0.5,-0.8) [scale=0.7] {$3$};
      \node at  (3.5,0.8) [scale=0.7] {$6$};
      \node at  (3.5,-0.8) [scale=0.7] {$5$};
      \node at  (4.9,0.4) [scale=0.7] {$4$};
    \end{tikzpicture}\\
    &\quad+\begin{tikzpicture}[scale=0.5,baseline=-0.1cm, trim right=3.5cm, trim left=-1.5cm]
			\node at (0,0)  [circle] (center) {};
			\node at (-3,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
      \node at (4,0)  [circle] (centerright) {};
      \node at (7,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      %\draw[arrows = {-Stealth[scale=1]},thick, color=red] (center) .. controls (1,1) and (3,1) .. edge (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, color=red, bend left=38] (center) edge (centerright);
      %\draw[arrows = {-Stealth[scale=1]},thick] (center) .. controls (1,-1) and (3,-1) .. (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, bend right=38] (center) edge (centerright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {}     (topleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {}     (leg1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (-1.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (5.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,-0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,-0.73);
      \node at (0,0) [circle, draw, fill=white, scale=0.7] {$1$};
      \node at (4,0) [circle, draw, fill=white, scale=0.7] {$2$};
      \node at  (-0.9,0.4) [scale=0.7] {$2$};
      \node at  (0.5,0.8) [scale=0.7] {$1$};
      \node at  (0.5,-0.8) [scale=0.7] {$3$};
      \node at  (3.5,0.8) [scale=0.7] {$4$};
      \node at  (3.5,-0.8) [scale=0.7] {$5$};
      \node at  (4.9,0.4) [scale=0.7] {$6$};
    \end{tikzpicture}+\begin{tikzpicture}[scale=0.5,baseline=-0.1cm, trim right=3.5cm, trim left=-1.5cm]
			\node at (0,0)  [circle] (center) {};
			\node at (-3,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
      \node at (4,0)  [circle] (centerright) {};
      \node at (7,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      %\draw[arrows = {-Stealth[scale=1]},thick, color=red] (center) .. controls (1,1) and (3,1) .. edge (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, color=red, bend left=38] (center) edge (centerright);
      %\draw[arrows = {-Stealth[scale=1]},thick] (center) .. controls (1,-1) and (3,-1) .. (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, bend right=38] (center) edge (centerright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {}     (topleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {}     (leg1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (-1.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (5.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,-0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,-0.73);
      \node at (0,0) [circle, draw, fill=white, scale=0.7] {$1$};
      \node at (4,0) [circle, draw, fill=white, scale=0.7] {$2$};
      \node at  (-0.9,0.4) [scale=0.7] {$2$};
      \node at  (0.5,0.8) [scale=0.7] {$1$};
      \node at  (0.5,-0.8) [scale=0.7] {$3$};
      \node at  (3.5,0.8) [scale=0.7] {$6$};
      \node at  (3.5,-0.8) [scale=0.7] {$5$};
      \node at  (4.9,0.4) [scale=0.7] {$4$};
    \end{tikzpicture}\\
    &\quad+\begin{tikzpicture}[scale=0.5,baseline=-0.1cm, trim right=3.5cm, trim left=-1.5cm]
			\node at (0,0)  [circle] (center) {};
			\node at (-3,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
      \node at (4,0)  [circle] (centerright) {};
      \node at (7,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      %\draw[arrows = {-Stealth[scale=1]},thick, color=red] (center) .. controls (1,1) and (3,1) .. edge (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, color=red, bend right=38] (centerright) edge (center);
      %\draw[arrows = {-Stealth[scale=1]},thick] (center) .. controls (1,-1) and (3,-1) .. (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, bend right=38] (center) edge (centerright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {}     (topleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {}     (leg1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (-1.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (5.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,-0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,-0.73);
      \node at (0,0) [circle, draw, fill=white, scale=0.7] {$1$};
      \node at (4,0) [circle, draw, fill=white, scale=0.7] {$2$};
      \node at  (-0.9,0.4) [scale=0.7] {$1$};
      \node at  (0.5,0.8) [scale=0.7] {$2$};
      \node at  (0.5,-0.8) [scale=0.7] {$3$};
      \node at  (3.5,0.8) [scale=0.7] {$4$};
      \node at  (3.5,-0.8) [scale=0.7] {$5$};
      \node at  (4.9,0.4) [scale=0.7] {$6$};
    \end{tikzpicture}+\begin{tikzpicture}[scale=0.5,baseline=-0.1cm, trim right=3.5cm, trim left=-1.5cm]
			\node at (0,0)  [circle] (center) {};
			\node at (-3,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
      \node at (4,0)  [circle] (centerright) {};
      \node at (7,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      %\draw[arrows = {-Stealth[scale=1]},thick, color=red] (center) .. controls (1,1) and (3,1) .. edge (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, color=red, bend right=38] (centerright) edge (center);
      %\draw[arrows = {-Stealth[scale=1]},thick] (center) .. controls (1,-1) and (3,-1) .. (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, bend right=38] (center) edge (centerright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {}     (topleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {}     (leg1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (-1.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (5.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,-0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,-0.73);
      \node at (0,0) [circle, draw, fill=white, scale=0.7] {$1$};
      \node at (4,0) [circle, draw, fill=white, scale=0.7] {$2$};
      \node at  (-0.9,0.4) [scale=0.7] {$1$};
      \node at  (0.5,0.8) [scale=0.7] {$2$};
      \node at  (0.5,-0.8) [scale=0.7] {$3$};
      \node at  (3.5,0.8) [scale=0.7] {$6$};
      \node at  (3.5,-0.8) [scale=0.7] {$5$};
      \node at  (4.9,0.4) [scale=0.7] {$4$};
    \end{tikzpicture}\\
    &\quad+\begin{tikzpicture}[scale=0.5,baseline=-0.1cm, trim right=3.5cm, trim left=-1.5cm]
			\node at (0,0)  [circle] (center) {};
			\node at (-3,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
      \node at (4,0)  [circle] (centerright) {};
      \node at (7,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      %\draw[arrows = {-Stealth[scale=1]},thick, color=red] (center) .. controls (1,1) and (3,1) .. edge (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, color=red, bend right=38] (centerright) edge (center);
      %\draw[arrows = {-Stealth[scale=1]},thick] (center) .. controls (1,-1) and (3,-1) .. (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, bend right=38] (center) edge (centerright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {}     (topleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {}     (leg1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (-1.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (5.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,-0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,-0.73);
      \node at (0,0) [circle, draw, fill=white, scale=0.7] {$1$};
      \node at (4,0) [circle, draw, fill=white, scale=0.7] {$2$};
      \node at  (-0.9,0.4) [scale=0.7] {$2$};
      \node at  (0.5,0.8) [scale=0.7] {$1$};
      \node at  (0.5,-0.8) [scale=0.7] {$3$};
      \node at  (3.5,0.8) [scale=0.7] {$4$};
      \node at  (3.5,-0.8) [scale=0.7] {$5$};
      \node at  (4.9,0.4) [scale=0.7] {$6$};
    \end{tikzpicture}+\begin{tikzpicture}[scale=0.5,baseline=-0.1cm, trim right=3.5cm, trim left=-1.5cm]
			\node at (0,0)  [circle] (center) {};
			\node at (-3,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (topleft) {};
      \node at (4,0)  [circle] (centerright) {};
      \node at (7,0)  [label= {[label distance=-0.2em]right: \scriptsize  $     $} ] (leg1) {};
      %\draw[arrows = {-Stealth[scale=1]},thick, color=red] (center) .. controls (1,1) and (3,1) .. edge (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, color=red, bend right=38] (centerright) edge (center);
      %\draw[arrows = {-Stealth[scale=1]},thick] (center) .. controls (1,-1) and (3,-1) .. (centerright);
      \draw[arrows = {-Stealth[scale=1]},thick, bend right=38] (center) edge (centerright);
      \draw[kernel1,color=blue] (center) to
			node [sloped,below] {}     (topleft);
      \draw[kernel1,color=blue] (centerright) to
			node [sloped,below] {}     (leg1);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (-1.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (5.5,0);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (center) to (1.1,-0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,0.73);
      \draw[kernel1,color=YellowOrange, line width=0.9mm, nearly opaque] (centerright) to (2.9,-0.73);
      \node at (0,0) [circle, draw, fill=white, scale=0.7] {$1$};
      \node at (4,0) [circle, draw, fill=white, scale=0.7] {$2$};
      \node at  (-0.9,0.4) [scale=0.7] {$2$};
      \node at  (0.5,0.8) [scale=0.7] {$1$};
      \node at  (0.5,-0.8) [scale=0.7] {$3$};
      \node at  (3.5,0.8) [scale=0.7] {$6$};
      \node at  (3.5,-0.8) [scale=0.7] {$5$};
      \node at  (4.9,0.4) [scale=0.7] {$4$};
    \end{tikzpicture}
